Affine actions with Hitchin linear part

Properly discontinuous actions of a surface group by affine automorphisms of $\mathbb R^d$ were shown to exist by Danciger-Gueritaud-Kassel. We show, however, that if the linear part of an affine surface group action is in the Hitchin component, then the action fails to be properly discontinuous. The key case is that of linear part in $\mathsf{SO}(n,n-1)$, so that the affine action is by isometries of a flat pseudo-Riemannian metric on $\mathbb R^d$ of signature $(n,n-1)$. Here, the translational part determines a deformation of the linear part into $\mathsf{PSO}(n,n)$-Hitchin representations and the crucial step is to show that such representations are not Anosov in $\mathsf{PSL}(2n,\mathbb R)$ with respect to the stabilizer of an $n$-plane. We also prove a negative curvature analogue of the main result, that the action of a surface group on the pseudo-Riemannian hyperbolic space of signature $(n,n-1)$ by a $\mathsf{PSO}(n,n)$-Hitchin representation fails to be properly discontinuous.

==> diagram-L.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram-L.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15995994)%
    \put(0,0){\includegraphics[width=\unitlength]{diagram-L.pdf}}%
    \put(0.31348129,0.76197482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\nu)$}}}%
    \put(0.49021772,0.79164584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\varphi_t \nu)$}}}%
    \put(0.60639781,0.46699683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axisH(\nu)$}}}%
    \put(0.4179751,0.13674492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal U(\axisH(\nu))$}}}%
    \put(0.8479653,0.55903289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_n^+(\nu)$}}}%
    \put(-0.02480163,0.56290306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_n^-(\nu)$}}}%
    \put(-0.1208597,0.85146848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\HH^{n,n-1}$}}}%
  \end{picture}%
\endgroup%


==> margulis-invt-interpretation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'margulis-invt-interpretation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.09775391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70223804)%
    \put(0,0){\includegraphics[width=\unitlength]{margulis-invt-interpretation.pdf}}%
    \put(0.24381839,0.66496895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\varphi_t \nu)$}}}%
    \put(0.03070234,0.53456662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\nu)$}}}%
    \put(0.76375391,0.29731552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\axisR(\nu)$}}}%
  \end{picture}%
\endgroup%

